Parsing with Pretrained Language Models, Multiple Datasets, and Dataset Embeddings

With an increase of dataset availability, the potential for learning from a variety of data sources has increased. One particular method to improve learning from multiple data sources is to embed the data source during training. This allows the model to learn generalizable features as well as distinguishing features between datasets. However, these dataset embeddings have mostly been used before contextualized transformer-based embeddings were introduced in the field of Natural Language Processing. In this work, we compare two methods to embed datasets in a transformer-based multilingual dependency parser, and perform an extensive evaluation. We show that: 1) embedding the dataset is still beneficial with these models 2) performance increases are highest when embedding the dataset at the encoder level 3) unsurprisingly, we confirm that performance increases are highest for small datasets and datasets with a low baseline score. 4) we show that training on the combination of all datasets performs similarly to designing smaller clusters based on language-relatedness.

==> model1.tex <==
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
\definecolor{darksalmon}{rgb}{0.91, 0.59, 0.48}
\definecolor{deeppeach}{rgb}{1.0, 0.8, 0.64}
\definecolor{deepchampagne}{rgb}{0.98, 0.84, 0.65}
\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}


\begin{tikzpicture}
\node (input) [minimum height=1cm, text height=1,text depth=.25cm] at (0,  0) {Input};
\node (text) [minimum height=1cm, text height=1,text depth=.25cm] at (-.1,-.5) {text};

\node (wordemb) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=3.5cm, minimum height=1cm] at (3.5,2) {\color{black}Word embeddings};
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3.5,  1.1) {+};
\node (segemb) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=3.5cm, minimum height=1cm] at (3.5,.65) {\color{black}Segment embedding};
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3.5,  -.2) {+};
\node (posemb) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=3.5cm, minimum height=1cm] at (3.5,-.65) {\color{black}Position embedding};

% Method 1
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3.5,  -1.5) {+};
\node (dataemb) [rectangle, fill,dashed,line width=.05cm, draw, opacity=.5, airforceblue, minimum width=3.5cm, minimum height=1cm] at (3.5,-2) {\color{black}Dataset embedding};

\draw [->] ([yshift=.25cm]input.east) -- ([yshift=-.4cm]segemb.west);

\node (transformer) [minimum height=1cm, text height=1,text depth=.25cm] at (7.5,  0) {transformer};
\node (encoder) [minimum height=1cm, text height=1,text depth=.25cm] at (7.5,  -.5) {(encoder)};

\draw [->] ([yshift=-.4cm]segemb.east) -- ([yshift=.25cm]transformer.west);

\node (decoder) [minimum height=1cm, text height=1,text depth=.25cm] at (11,  0) {decoder};

\draw [->] ([yshift=.25cm]transformer.east) -- ([yshift=.25cm]decoder.west);

% Method 2

\node (dataemb) [rectangle, fill,dashed,line width=.05cm, draw, opacity=.5, brickred, minimum width=3.5cm, minimum height=1cm] at (9.25,2) {\color{black}Dataset embedding};
\node (concat) [minimum height=1cm, text height=1,text depth=.25cm] at (9.25,  1) {\color{brickred}\textsc{concat}};
\draw [->, brickred] ([xshift=1.75cm, yshift=-.25cm]transformer.north) -- ([yshift=.5cm]concat.south);

\node (output) [minimum height=1cm, text height=1,text depth=.25cm] at (14,  0) {output};

\draw [->] ([yshift=.25cm]decoder.east) -- ([yshift=.25cm]output.west);

\end{tikzpicture}


==> model2.tex <==
\definecolor{armygreen}{rgb}{0.29, 0.33, 0.13}
\definecolor{brickred}{rgb}{0.8, 0.25, 0.33}
\definecolor{darksalmon}{rgb}{0.91, 0.59, 0.48}
\definecolor{deeppeach}{rgb}{1.0, 0.8, 0.64}
\definecolor{deepchampagne}{rgb}{0.98, 0.84, 0.65}
\definecolor{darkgreen}{rgb}{0.0, 0.2, 0.13}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}




\def\embed#1#2#3
{
\begin{scope}
\def\temp{#3}\ifx\temp\empty
  %<EMPTY>%
\else
    \node (text) [line width=.05cm, draw, deepchampagne, minimum width=3.25cm, minimum height=.5cm] at (#1, #2+.5) {\color{black}#3};
\fi

\node (box) [rectangle, fill,line width=.05cm, draw, opacity=.5, deepchampagne, minimum width=3.25cm, minimum height=.5cm] at (#1, #2) {};
\newcount\wordPiece
\wordPiece=0
\loop
    \node (circle) [circle, draw, minimum width=.2cm, minimum height=.2cm] at (#1 -1.35 + \the\wordPiece * .45, #2) {};
    \advance \wordPiece +1
\ifnum \wordPiece<7
\repeat
\end{scope}
}


\def\dataembed#1#2#3
{
\begin{scope}
\node (text) [line width=.05cm, draw, dashed, airforceblue, minimum width=3.25cm, minimum height=.5cm] at (#1, #2+.5) {\color{black}#3};
\node (box) [rectangle, fill,dashed, line width=.05cm, draw, opacity=.5, airforceblue, minimum width=3.25cm, minimum height=.5cm] at (#1, #2) {};
\newcount\wordPiece
\wordPiece=0
\loop
    \node (circle) [circle, draw, minimum width=.2cm, minimum height=.2cm] at (#1 -1.35 + \the\wordPiece * .45, #2) {};
    \advance \wordPiece +1
\ifnum \wordPiece<7
\repeat
\end{scope}
}


\begin{tikzpicture}
    \path[use as bounding box] (-.5,.2) rectangle (15.5,6.25);

\node (input) [minimum height=1cm, text height=1,text depth=.25cm] at (0,  0) {Input};

\dataembed{3}{5.4}{Dataset embed.}
\embed{3}{4.05}{Position embed.}
\embed{3}{2.7}{Segment embed.}
\embed{3}{1.35}{Word embeddings}
\embed{3}{.25}{}
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3,  2.1) {+};
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3,  3.45) {+};
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3,  4.8) {+};
\node [minimum height=1cm, text height=1,text depth=.25cm] at (3,  .6) {=};

\draw [->] ([yshift=.25cm]input.east) -- (box.west);

\node (transformer) [minimum height=1cm, text height=1,text depth=.25cm] at (6,  0) {Transformer};
\node (encoder) [minimum height=1cm, text height=1,text depth=.25cm] at (6,  -.5) {(encoder)};

\draw [->] (box.east) -- ([yshift=.25cm]transformer.west);

\embed{9}{.25}{}
\draw [->] ([yshift=.25cm]transformer.east) -- (box.west);

%dataset_embedding 2
\node (box2) [rectangle, fill,dashed, line width=.05cm, draw, opacity=.5, brickred, minimum width=1.5cm, minimum height=.5cm] at (11.3, .25) {};
    \node (circle) [circle, draw, minimum width=.2cm, minimum height=.2cm] at (10.8, .25) {};
    \node (circle) [circle, draw, minimum width=.2cm, minimum height=.2cm] at (11.25, .25) {};
    \node (circle) [circle, draw, minimum width=.2cm, minimum height=.2cm] at (11.7, .25) {};
\node (box) [rectangle, dashed, line width=.05cm, draw, opacity=.5, brickred, minimum width=1.5cm, minimum height=1cm] at (11.3, 1) {};
\node () [brickred, minimum width=1.5cm, minimum height=1cm] at (11.3, 1.25) {\color{black}Dataset};
\node () [brickred, minimum width=1.5cm, minimum height=1cm] at (11.3, .75) {\color{black}embed.};


\node (datasetID) [brickred, minimum width=1.5cm, minimum height=1cm] at (9, 4) {\color{black}Dataset\_id=X};

\draw [->, dashed] (datasetID.west) -- ([yshift=1.6cm, xshift=-2.75cm]datasetID.west);
\draw [->, dashed] ([yshift=.2cm]datasetID.south) -- ([yshift=.2cm]box.north);


\node (decoder) [minimum height=1cm, text height=1,text depth=.25cm] at (13.5,  0) {Decoder};

\draw [->] (box2) -- ([yshift=.25cm]decoder.west);

\node (output) [minimum height=.5cm, text height=.5,text depth=.25cm] at (15,  1) {Output};

\draw [->,] (decoder) -- ([yshift=.2cm, xshift=-.1cm]output.south);

\end{tikzpicture}

